A Functional Pilot for Certified Freshness-Aware Semantic--Spatial Range Retrieval

Geographic applications need every object inside a radius that satisfies a semantic threshold, yet embedding indexes return approximate top-ranked lists and may omit qualifying records silently. We present FRESH-GEORANGE, a semantic- spatial range design that separates source-watermark freshness from optional record age. Geographic cells and semantic mi- croblocks provide admissible pruning bounds; a graph proposes verification order but supplies no correctness evidence. Exact mode scans every nonprunable block and the delta overlay. Certified mode may stop early and reports a deterministic query- specific recall lower bound from verified answers and unresolved records. A reproducible CPU pilot uses 2,500 real OpenFlights airport records, a 2,000-record base, and 740 simulated insert, delete, and text-revision events; it evaluates 180 unique queries over five seeds. Exact mode achieved 100.00% set recall on every query. The 95-percent mode achieved 99.91% empirical mean recall with a 99.41% reported mean certificate and no observed bound violation. However, its 7.24 ms median latency was 5.85 times the 1.24 ms spatial-first exact baseline, and full-history delta replay became slower than rebuilding at larger batches. The prototype therefore validates the completeness mechanism, not performance superiority or production freshness. Submission- scale evaluation requires real map diffs, official recent baselines, and truly incremental versioned maintenance.

==> figures/tikz/architecture.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  box/.style={draw,rounded corners=2pt,fill=blue!5,align=center,
              minimum height=0.78cm,text width=2.8cm,inner sep=4pt},
  state/.style={box,fill=orange!11},
  work/.style={box,fill=green!8},
  result/.style={box,fill=blue!12},
  monitor/.style={box,fill=gray!10,dashed},
  flow/.style={->,line width=0.65pt},
  feedback/.style={->,dashed,line width=0.65pt},
  every node/.style={font=\scriptsize}
]
  \node[box] (base) at (-4.5,0) {Pinned day-30\\base snapshot};
  \node[state] (events) at (0,0) {Complete replay prefix\\of events $E_{\leq W}$};
  \node[box] (query) at (4.5,0) {Range query\\$(\ell,r,q,\tau)$; $(t_q,A_{\max},\Delta_{\max})$};

  \node[box] (blocks) at (-5.5,-1.7) {$10^\circ$ cells and\\semantic micro-blocks};
  \node[box] (graph) at (-2.0,-1.7) {Exact-$k$NN graph\\approximate proposer};
  \node[state] (builder) at (1.0,-1.7) {Private full-prefix\\delta reconstruction};
  \node[work] (contract) at (4.6,-1.7) {Watermark-lag check\\record-age check};

  \node[box,text width=3.1cm] (baseview) at (-3.8,-3.4)
    {Immutable base view\\arrays + summaries\\exact-$k$NN proposer};
  \node[state] (publish) at (0,-3.4) {Atomic locked publication\\of $(D_W,W)$};
  \node[work,text width=4.1cm] (capture) at (0,-4.9)
    {One locked current query view: base index, $(D_W,W)$, and validated $Q$};

  \node[work] (prune) at (-4.2,-6.5) {Safe base pruning\\spatial + semantic + age};
  \node[work] (delta) at (0,-6.5) {Exact scan of every\\delta value};
  \node[work] (verify) at (4.2,-6.5) {Ordered exact base\\verification (graph first)};

  \node[result,text width=3.5cm] (merge) at (0,-8.1)
    {Deduplicated verified IDs and physical residual count};
  \node[monitor] (drift) at (-4.5,-9.8) {Scripted JSD monitor\\day 50: rebuild if\\JSD $>0.05$};
  \node[result] (exact) at (0,-9.8) {Exact set\\$M_{\rm rem}=0$, certificate $1$};
  \node[result] (cert) at (4.5,-9.8) {Certified set\\$\widehat A$ and lower bound $\underline R$};

  \draw[flow] (base) -- (blocks);
  \draw[flow] (base) -- (graph);
  \draw[flow] (blocks) -- (baseview);
  \draw[flow] (graph) -- (baseview);
  \draw[flow] (events) -- (builder);
  \draw[flow] (builder) -- (publish);
  \draw[flow] (query) -- (contract);
  \draw[flow] (baseview) -- (capture);
  \draw[flow] (publish) -- (capture);
  \draw[flow] (contract) -- (capture);
  \draw[flow] (capture) -- (prune);
  \draw[flow] (capture) -- (delta);
  \draw[flow] (capture) -- (verify);
  \draw[flow] (prune) -- (merge);
  \draw[flow] (delta) -- (merge);
  \draw[flow] (verify) -- (merge);
  \draw[feedback] (merge) -- (drift);
  \draw[flow] (merge) -- (exact);
  \draw[flow] (merge) -- (cert);
  \draw[feedback] (drift.west) -- (-6.6,-9.8) -- (-6.6,-3.4) -- (baseview.west);
\end{tikzpicture}


==> figures/tikz/fig1_recall_latency.tex <==
\begin{tikzpicture}
\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.1cm},width=0.47\textwidth,height=0.25\textwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize},legend style={font=\scriptsize,draw=none}]
\nextgroupplot[xlabel={Median latency (ms)},ylabel={Recall (\%)},title={(a) Recall--latency}]
\addplot+[fgblue,mark=*] table[x=latency_ms,y expr=100*\thisrow{recall},col sep=comma]{figures/data/frontier_fgr.csv};\addlegendentry{FGR}
\addplot+[fgorange,dashed,mark=square*] table[x=latency_ms,y expr=100*\thisrow{recall},col sep=comma]{figures/data/frontier_ivf.csv};\addlegendentry{IVF proxy}
\addplot+[fggreen,dotted,mark=triangle*] table[x=latency_ms,y expr=100*\thisrow{recall},col sep=comma]{figures/data/frontier_graph.csv};\addlegendentry{Graph proxy}
\addplot+[fgpurple,dashdotted,mark=diamond*] table[x=latency_ms,y expr=100*\thisrow{recall},col sep=comma]{figures/data/frontier_list.csv};\addlegendentry{LIST proxy}
\nextgroupplot[xlabel={Requested certificate},ylabel={Percent},title={(b) Certificate tightness},legend pos=south east]
\addplot+[fgblue,mark=*] table[x=target,y expr=100*\thisrow{recall},col sep=comma]{figures/data/frontier_fgr.csv};\addlegendentry{Empirical}
\addplot+[fgorange,dashed,mark=square*] table[x=target,y expr=100*\thisrow{certificate},col sep=comma]{figures/data/frontier_fgr.csv};\addlegendentry{Certified}
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig2_sensitivity.tex <==
\begin{tikzpicture}\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.1cm},width=0.47\textwidth,height=0.25\textwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize}]
\nextgroupplot[xmode=log,xlabel={Radius (km)},ylabel={Latency (ms)},title={(a) Radius}]
\addplot+[fgblue,mark=*] table[x=radius_km,y=latency_ms,col sep=comma]{figures/data/radius_sensitivity.csv};
\nextgroupplot[xlabel={Cosine threshold},ylabel={Latency (ms)},title={(b) Threshold}]
\addplot+[fgorange,mark=square*] table[x=threshold,y=latency_ms,col sep=comma]{figures/data/threshold_sensitivity.csv};
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig3_updates_staleness.tex <==
\begin{tikzpicture}\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.1cm},width=0.47\textwidth,height=0.25\textwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize},legend style={font=\scriptsize,draw=none}]
\nextgroupplot[ymode=log,xlabel={Events/base (\%)},ylabel={Batch time (ms)},title={(a) Full-history replay},legend pos=north west]
\addplot+[fgblue,mark=*] table[x=update_percent,y=full_history_replay_ms,col sep=comma]{figures/data/update_scalability.csv};\addlegendentry{Delta replay}
\addplot+[fgorange,dashed,mark=square*] table[x=update_percent,y=full_rebuild_ms,col sep=comma]{figures/data/update_scalability.csv};\addlegendentry{Rebuild}
\nextgroupplot[xlabel={Replay day},ylabel={Set quality (\%)},title={(b) Staleness},legend pos=south west]
\addplot+[fgblue,mark=*] table[x=day,y expr=100*\thisrow{fgr_recall},col sep=comma]{figures/data/staleness_wide.csv};\addlegendentry{FGR recall}
\addplot+[fgorange,dashed,mark=square*] table[x=day,y expr=100*\thisrow{periodic_recall},col sep=comma]{figures/data/staleness_wide.csv};\addlegendentry{Periodic recall}
\addplot+[fggreen,dotted,mark=triangle*] table[x=day,y expr=100*\thisrow{periodic_precision},col sep=comma]{figures/data/staleness_wide.csv};\addlegendentry{Periodic precision}
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig4_drift_size.tex <==
\begin{tikzpicture}\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.1cm},width=0.47\textwidth,height=0.25\textwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize},legend style={font=\scriptsize,draw=none}]
\nextgroupplot[xlabel={Replay day},ylabel={JSD},title={(a) Scripted drift trigger},legend pos=north west]
\addplot+[fgorange,mark=*] table[x=day,y=js_divergence,col sep=comma]{figures/data/drift_recovery.csv};\addlegendentry{JSD}
\addplot+[black,dashed,no marks] coordinates {(50,0) (50,0.6)};\addlegendentry{Rebuild}
\nextgroupplot[xlabel={Objects},ylabel={Serialized MB},title={(b) Index size},legend pos=north west]
\addplot+[fgblue,mark=*] table[x=objects,y=fgr_mb,col sep=comma]{figures/data/index_size_wide.csv};\addlegendentry{FGR}
\addplot+[fgorange,dashed,mark=square*] table[x=objects,y=graph_mb,col sep=comma]{figures/data/index_size_wide.csv};\addlegendentry{kNN graph}
\addplot+[fggreen,dotted,mark=triangle*] table[x=objects,y=spatial_mb,col sep=comma]{figures/data/index_size_wide.csv};\addlegendentry{Spatial}
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig5_selectivity_language.tex <==
\begin{tikzpicture}\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.1cm},width=0.47\textwidth,height=0.25\textwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize},legend style={font=\scriptsize,draw=none}]
\nextgroupplot[xlabel={Selectivity bin},ylabel={Latency (ms)},title={(a) Selectivity},legend pos=north west]
\addplot+[fgblue,mark=*] table[x=bin,y=fgr_cert95,col sep=comma]{figures/data/selectivity_wide.csv};\addlegendentry{Certified}
\addplot+[fgorange,dashed,mark=square*] table[x=bin,y=spatial_first_exact,col sep=comma]{figures/data/selectivity_wide.csv};\addlegendentry{Spatial}
\addplot+[fggreen,dotted,mark=triangle*] table[x=bin,y=fgr_exact,col sep=comma]{figures/data/selectivity_wide.csv};\addlegendentry{FGR exact}
\nextgroupplot[ybar,bar width=5pt,xlabel={Phrase ID},ylabel={Category recall},title={(b) Dictionary sanity check},legend pos=south east]
\addplot+[fill=fgorange] table[x=language_id,y=without_lexicon,col sep=comma]{figures/data/multilingual_wide.csv};\addlegendentry{Raw}
\addplot+[fill=fgblue] table[x=language_id,y=with_lexicon,col sep=comma]{figures/data/multilingual_wide.csv};\addlegendentry{Lexicon}
\end{groupplot}\end{tikzpicture}


==> figures/tikz/fig6_ablation.tex <==
\begin{tikzpicture}\definecolor{fgblue}{RGB}{0,114,178}\definecolor{fgorange}{RGB}{213,94,0}\definecolor{fggreen}{RGB}{0,158,115}\definecolor{fgpurple}{RGB}{204,121,167}
\begin{groupplot}[group style={group size=1 by 1},width=0.92\columnwidth,height=0.34\columnwidth,grid=major,tick label style={font=\scriptsize},label style={font=\footnotesize},legend style={font=\scriptsize,draw=none}]
\nextgroupplot[ybar,bar width=5pt,xlabel={Variant ID},ylabel={Percent},legend pos=south west]
\addplot+[fill=fgblue,bar shift=-2.5pt] table[x=variant_id,y expr=100*\thisrow{recall},col sep=comma]{figures/data/ablation_plot.csv};\addlegendentry{Recall}
\addplot+[fill=fgorange,bar shift=2.5pt] table[x=variant_id,y expr=100*\thisrow{certificate},col sep=comma]{figures/data/ablation_plot.csv};\addlegendentry{Certificate}
\end{groupplot}\end{tikzpicture}

